MPC with Learned Residual Dynamics with Application on Omnidirectional MAVs

The growing field of aerial manipulation often relies on fully actuated or omnidirectional micro aerial vehicles (OMAVs) which can apply arbitrary forces and torques while in contact with the environment. Control methods are usually based on model-free approaches, separating a high-level wrench controller from an actuator allocation. If necessary, disturbances are rejected by online disturbance observers. However, while being general, this approach often produces sub-optimal control commands and cannot incorporate constraints given by the platform design. We present two model-based approaches to control OMAVs for the task of trajectory tracking while rejecting disturbances. The first one optimizes wrench commands and compensates model errors by a model learned from experimental data. The second one optimizes low-level actuator commands, allowing to exploit an allocation nullspace and to consider constraints given by the actuator hardware. The efficacy and real-time feasibility of both approaches is shown and evaluated in real-world experiments.

==> arxiv/figures/ampc_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallBox] (5) at (0, 0) {AMPC};
		\node [style=smallBox] (8) at (6.75, 0) {Actuators,\\Dynamics};
		\node [style=smallBox] (10) at (0, -3) {EKF};
		\node [style=whitebox] (11) at (-5, 0) {Pose reference};
		\node [style=none] (18) at (6.75, -3) {};
		\node [style=none] (19) at (-2, 0.25) {$\bm{x}_r$};
		\node [style=none] (21) at (1.75, -1.5) {$\Delta\hat{\bm{f}},\Delta\hat{\bm{\tau}}$};
		\node [style=none] (23) at (7.5, -2.5) {$\bm{x}_m$};
		\node [style=none] (24) at (3, 0.25) {$\bm{t},\bm{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (11) to (5);
		\draw (8) to (18.center);
		\draw [style=arrow] (10) to (5);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (18.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv/figures/ampc_diagram_latex.tikz <==
\begin{tikzpicture}[align=center, node distance=0.1cm, font=\footnotesize, scale=0.015cm]
		\node [style=smallBox] (5) at (0, 0) {AMPC};
		\node [style=smallBox] (8) at (6.75, 0) {Actuators,\\Dynamics};
		\node [style=smallBox] (10) at (0, -3) {EKF};
		\node [style=whitebox] (11) at (-5, 0) {Pose reference};
		\node [style=none] (18) at (6.75, -3) {};
		\node [style=none] (19) at (-2, 0.25) {$\bm{x}_r$};
		\node [style=none] (24) at (3, 0.25) {$\bm{\alpha},\bm{t}$};
		\node [style=none] (21) at (1.75, -1.5) {$\Delta\hat{\bm{f}},\Delta\hat{\bm{\tau}}$};
		\node [style=none] (23) at (7.5, -2.5) {$\bm{x}_m$};
		
		\draw [style=arrow] (11) to (5);
		\draw (8) to (18.center);
		\draw [style=arrow] (10) to (5);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (18.center) to (10);
\end{tikzpicture}


==> arxiv/figures/wmpc_ampc_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallBox] (5) at (0.5, 0) {WMPC};
		\node [style=smallBox] (6) at (7, 0) {Allocation};
		\node [style=smallBox] (8) at (7, -4.5) {Actuators,\\Dynamics};
		\node [style=smallBox] (9) at (0.5, -4.5) {Residual dynamics model};
		\node [style=smallBox] (10) at (-5, -4.5) {EKF};
		\node [style=whitebox] (11) at (-7, 0) {Pose reference};
		\node [style=circle] (12) at (3, 0) {};
		\node [style=none] (13) at (0.5, -2) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (15) at (0.5, -6.25) {};
		\node [style=none] (16) at (-5, -6.25) {};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=none] (18) at (7, -6.25) {};
		\node [style=none] (19) at (3.5, 0.5) {+};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (-3.5, -2.5) {$\Delta\hat{\bm{f}},\Delta\hat{\bm{\tau}}$};
		\node [style=none] (22) at (-3.75, 0.25) {$\bm{x}_r$};
		\node [style=none] (23) at (3.75, -2) {$\wrenchResidualModel$};
		\node [style=none] (24) at (8, -2.25) {$\bm{\alpha}^*, \bm{t}^*$};
		\node [style=none] (25) at (4.25, 0.25) {$\bm{w}_a$};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (7.75, -6) {$\bm{x}_m$};
		\node [style=smallBox] (28) at (4.5, 2.5) {AMPC};
		\node [style=none] (29) at (-1.5, 1.5) {};
		\node [style=none] (30) at (9.25, 1.5) {};
		\node [style=none] (31) at (9.25, -1.5) {};
		\node [style=none] (32) at (-1.5, -1.5) {};
		\node [style=none] (33) at (-2, 2.25) {};
		\node [style=none] (34) at (10, 2.5) {};
		\node [style=none] (35) at (10, -3) {};
		\node [style=none] (36) at (7.75, -3) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (40) at (7.75, -3.5) {};
		\node [style=none] (41) at (3.25, 3) {};
		\node [style=none] (42) at (-2.5, 0) {};
		\node [style=none] (43) at (3.25, 2.25) {};
		\node [style=none] (44) at (-2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (11) to (5);
		\draw [style=arrow] (5) to (12);
		\draw [style=arrow] (12) to (6);
		\draw (9) to (13.center);
		\draw (13.center) to (14.center);
		\draw [style=arrow] (14.center) to (12);
		\draw (8) to (18.center);
		\draw (18.center) to (16.center);
		\draw (10) to (17.center);
		\draw [style=arrow] (15.center) to (9);
		\draw [style=arrow] (16.center) to (10);
		\draw [style=arrow] (6) to (8);
		\draw [style=arrow] (17.center) to (20.center);
		\draw [style=arrow] (13.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (37.center) to (33.center);
		\draw (28) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw [style=arrow] (36.center) to (40.center);
		\draw [style=arrow] (33.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw [style=arrow] (44.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv/figures/wmpc_ampc_diagram_latex.tikz <==
\begin{tikzpicture}[align=center, node distance=0.1cm, font=\footnotesize, scale=0.015cm]

    
    \node [style=smallBox] (5) at (0.5, 0) {WMPC};
    \node [style=smallBox] (6) at (7, 0) {Allocation};
    \node [style=smallBox] (8) at (7, -4.5) {Actuators,\\Dynamics};
    \node [style=smallBox] (9) at (0.5, -4.5) {Residual dynamics model};
    \node [style=smallBox] (10) at (-5, -4.5) {EKF};
    \node [style=whitebox] (11) at (-7, 0) {Pose reference};
    \node [style=circle] (12) at (3, 0) {};
    \node [style=none] (13) at (0.5, -2) {};
    \node [style=none] (14) at (3, -2) {};
    \node [style=none] (15) at (0.5, -6.25) {};
    \node [style=none] (16) at (-5, -6.25) {};
    \node [style=none] (17) at (-5, -0.5) {};
    \node [style=none] (18) at (7, -6.25) {};
    \node [style=none] (19) at (3.5, 0.5) {+};
    \node [style=none] (20) at (-0.75, -0.5) {};
    \node [style=none] (21) at (-3.5, -2.5) {$\Delta\hat{\bm{f}},\Delta\hat{\bm{\tau}}$};
    \node [style=none] (22) at (-3.5, 0.25) {$\bm{x}_r$};
    \node [style=none] (23) at (3.75, -2) {$\wrenchResidualModel$};
    \node [style=none] (24) at (8, -2.25) {$\bm{\alpha}^*, \bm{t}^*$};
    \node [style=none] (25) at (4.25, 0.25) {$\bm{w}_a$};
    \node [style=none] (26) at (0.5, -1) {};
    \node [style=none] (27) at (7.75, -6) {$\bm{x}_m$};
    \node [style=onelinebox] (28) at (4.5, 2.5) {AMPC};
    \node [style=none] (29) at (-1.5, 1.5) {};
    \node [style=none] (30) at (9, 1.5) {};
    \node [style=none] (31) at (9, -1.5) {};
    \node [style=none] (32) at (-1.5, -1.5) {};
	\node [style=none] (33) at (-2, 2.25) {};
    \node [style=none] (34) at (10, 2.5) {};
    \node [style=none] (35) at (10, -3) {};
    \node [style=none] (36) at (8, -3) {};
    \node [style=none] (37) at (-2, -0.5) {};
    \node [style=none] (40) at (8, -3.5) {};
    \node [style=none] (41) at (3.25, 3) {};
    \node [style=none] (42) at (-2.5, 0) {};
    \node [style=none] (43) at (3.25, 2.25) {};
    \node [style=none] (44) at (-2.5, 3) {};

    \draw [style=arrow] (11) to (5);
    \draw [style=arrow] (5) to (12);
    \draw [style=arrow] (12) to (6);
    % \draw (9) to (13.center);
    \draw [style=dotted](13.center) to (14.center);
    \draw [style=arrow, dotted] (14.center) to (12);
    \draw (8) to (18.center);
    \draw (18.center) to (16.center);
    \draw (10) to (17.center);
    \draw [style=arrow] (15.center) to (9);
    \draw [style=arrow] (16.center) to (10);
    \draw [style=arrow] (6) to (8);
    \draw [style=arrow] (17.center) to (20.center);
    % \draw [style=arrow, dashed] (13.center) to (26.center);
    \draw [style=arrow, dashed] (9) to (5);
    \draw (29.center) to (30.center);
    \draw (30.center) to (31.center);
    \draw (31.center) to (32.center);
    \draw (32.center) to (29.center);
    \draw (37.center) to (33.center);
    \draw (28) to (34.center);
    \draw (34.center) to (35.center);
    \draw (35.center) to (36.center);
    \draw [style=arrow] (36.center) to (40.center);

    \draw [style=arrow] (33.center) to (43.center);
    \draw (42.center) to (44.center);
    \draw [style=arrow] (44.center) to (41.center);

    % \node[rectangle,
    % draw = lightgray,
    % text = grey,
    % fill = grey,
    % minimum width = 2cm, 
    % minimum height = 1cm] (r) at (3,0) {123};
\end{tikzpicture}


==> arxiv/figures/wmpc_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallBox] (5) at (0.25, 0) {WMPC};
		\node [style=smallBox] (6) at (6.75, 0) {Allocation};
		\node [style=smallBox] (8) at (6.75, -3.25) {Actuators,\\Dynamics};
		\node [style=smallBox] (9) at (0.25, -3.25) {Residual dynamics model};
		\node [style=smallBox] (10) at (-5, -3.25) {EKF};
		\node [style=whitebox] (11) at (-7, 0) {Pose reference};
		\node [style=circle] (12) at (2.75, 0) {};
		\node [style=none] (13) at (0.25, -1.75) {};
		\node [style=none] (14) at (2.75, -1.75) {};
		\node [style=none] (15) at (0.25, -5) {};
		\node [style=none] (16) at (-5, -5) {};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=none] (18) at (6.75, -5) {};
		\node [style=none] (19) at (3.25, 0.5) {+};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-3.5, -1.5) {$\Delta\hat{\bm{f}},\Delta\hat{\bm{\tau}}$};
		\node [style=none] (22) at (-3, 0.25) {$\bm{x}_r$};
		\node [style=none] (23) at (3.5, -1.75) {$\wrenchResidualModel$};
		\node [style=none] (24) at (7.75, -1.5) {$\bm{\alpha}^*, \bm{t}^*$};
		\node [style=none] (25) at (4, 0.25) {$\bm{w}_a$};
		\node [style=none] (26) at (0.25, -1) {};
		\node [style=none] (27) at (7.5, -4.75) {$\bm{x}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (11) to (5);
		\draw [style=arrow] (5) to (12);
		\draw [style=arrow] (12) to (6);
		\draw (9) to (13.center);
		\draw (13.center) to (14.center);
		\draw [style=arrow] (14.center) to (12);
		\draw (8) to (18.center);
		\draw (18.center) to (16.center);
		\draw (10) to (17.center);
		\draw [style=arrow] (15.center) to (9);
		\draw [style=arrow] (16.center) to (10);
		\draw [style=arrow] (6) to (8);
		\draw [style=arrow] (17.center) to (20.center);
		\draw [style=arrow] (13.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> arxiv/figures/wmpc_diagram_latex.tikz <==
\begin{tikzpicture}[align=center, node distance=0.1cm, font=\footnotesize, scale=0.015cm]
		\node [style=bigBox] (5) at (0.25, 0) {WMPC};
		\node [style=smallBox] (6) at (6.75, 0) {Allocation};
		\node [style=smallBox] (8) at (6.75, -3.25) {Actuators,\\Dynamics};
		\node [style=smallBox] (9) at (0.25, -3.25) {Residual dynamics model};
		\node [style=smallBox] (10) at (-5, -3.25) {EKF};
		\node [style=whitebox] (11) at (-7, 0) {Pose reference};
		\node [style=circle] (12) at (2.75, 0) {};
		\node [style=none] (13) at (0.25, -1.75) {};
		\node [style=none] (14) at (2.75, -1.75) {};
		\node [style=none] (15) at (0.25, -5) {};
		\node [style=none] (16) at (-5, -5) {};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=none] (18) at (6.75, -5) {};
		\node [style=none] (19) at (3.25, 0.5) {+};
		\node [style=none] (20) at (-1.15, -0.5) {};
		\node [style=none] (21) at (-3.5, -1.5) {$\Delta\hat{\bm{f}},\Delta\hat{\bm{\tau}}$};
		\node [style=none] (22) at (-3, 0.25) {$\bm{x}_r$};
		\node [style=none] (23) at (3.5, -1.75) {$\wrenchResidualModel$};
		\node [style=none] (24) at (7.75, -1.5) {$\bm{\alpha}^*,\bm{t}^*$};
		\node [style=none] (25) at (4, 0.25) {$\bm{w}_a$};
		\node [style=none] (26) at (0.25, -0.95) {};
		\node [style=none] (27) at (7.5, -4.75) {$\bm{x}_m$};

		\draw [style=arrow] (11) to (5);
		\draw [style=arrow] (5) to (12);
		\draw [style=arrow] (12) to (6);
		\draw [dotted] (13.center) to (14.center);
		\draw [dotted, style=arrow] (14.center) to (12);
		\draw (8) to (18.center);
		\draw (18.center) to (16.center);
		\draw (10) to (17.center);
		\draw [style=arrow] (15.center) to (9);
		\draw [style=arrow] (16.center) to (10);
		\draw [style=arrow] (6) to (8);
		\draw [style=arrow] (17.center) to (20.center);
		\draw [dashed, style=arrow] (9) to (26.center);
\end{tikzpicture}


==> figures/FrameView_labeled_frames.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FrameView_labeled_frames.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.1938324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93238964)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/FrameView_labeled_frames.pdf}}%
    \put(0.05743633,0.028922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}_W$\end{tabular}}}}%
    \put(0.1931992,0.09821164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{y}_W$\end{tabular}}}}%
    \put(0.09118066,0.26018541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{z}_W$\end{tabular}}}}%
    \put(0.4154319,0.13338445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}_L$\end{tabular}}}}%
    \put(0.63535534,0.16842843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{y}_L$\end{tabular}}}}%
    \put(0.52395417,0.32290227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{z}_L$\end{tabular}}}}%
    \put(0.47869637,0.83767381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{z}_B$\end{tabular}}}}%
    \put(0.61777232,0.47204727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{y}_B$\end{tabular}}}}%
    \put(0.33942702,0.5010754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}_B$\end{tabular}}}}%
    \put(0.34791187,0.84265877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{f}_a$\end{tabular}}}}%
    \put(0.57232689,0.73379038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\tau}_a$\end{tabular}}}}%
    \put(0.76845292,0.58777585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{1,v}$\end{tabular}}}}%
    \put(0.82799413,0.45502722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{1,l}$\end{tabular}}}}%
    \put(0.45566503,0.56325998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{F}_B$\end{tabular}}}}%
    \put(0.09017274,0.1496016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{F}_W$\end{tabular}}}}%
    \put(0.53158845,0.23896841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{F}_L$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/MPC_illustration.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MPC_illustration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{241.90488625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74492756)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.3704633,0.62615716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predicted trajectory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/MPC_illustration.pdf}}%
    \put(0.61653684,0.23986907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reference trajectory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/MPC_illustration.pdf}}%
    \put(0.25544994,0.71351995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{act}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/MPC_illustration.pdf}}%
    \put(0.03439597,0.62984146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{act}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/MPC_illustration.pdf}}%
    \put(0.24496084,0.1732933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{disturbance}$\end{tabular}}}}%
    \put(0.00591547,0.16057341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{disturbance}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/MPC_illustration.pdf}}%
    \put(0.84989693,0.57467224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0+T$\end{tabular}}}}%
    \put(0.39989454,0.01900099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/MPC_illustration.pdf}}%
    \put(0.55195032,0.12763363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_0+\delta t$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/ampc_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallBox] (5) at (0, 0) {AMPC};
		\node [style=smallBox] (8) at (6.75, 0) {Actuators,\\Dynamics};
		\node [style=smallBox] (10) at (0, -3) {EKF};
		\node [style=whitebox] (11) at (-5, 0) {Pose reference};
		\node [style=none] (18) at (6.75, -3) {};
		\node [style=none] (19) at (-2, 0.25) {$\bm{x}_r$};
		\node [style=none] (21) at (1.75, -1.5) {$\Delta\hat{\bm{f}},\Delta\hat{\bm{\tau}}$};
		\node [style=none] (23) at (7.5, -2.5) {$\bm{x}_m$};
		\node [style=none] (24) at (3, 0.25) {$\bm{t},\bm{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (11) to (5);
		\draw (8) to (18.center);
		\draw [style=arrow] (10) to (5);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (18.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ampc_diagram_latex.tikz <==
\begin{tikzpicture}[align=center, node distance=0.1cm, font=\footnotesize, scale=0.015cm]
		\node [style=smallBox] (5) at (0, 0) {AMPC};
		\node [style=smallBox] (8) at (6.75, 0) {Actuators,\\Dynamics};
		\node [style=smallBox] (10) at (0, -3) {EKF};
		\node [style=whitebox] (11) at (-5, 0) {Pose reference};
		\node [style=none] (18) at (6.75, -3) {};
		\node [style=none] (19) at (-2, 0.25) {$\bm{x}_r$};
		\node [style=none] (24) at (3, 0.25) {$\bm{\alpha},\bm{t}$};
		\node [style=none] (21) at (1.75, -1.5) {$\Delta\hat{\bm{f}},\Delta\hat{\bm{\tau}}$};
		\node [style=none] (23) at (7.5, -2.5) {$\bm{x}_m$};
		
		\draw [style=arrow] (11) to (5);
		\draw (8) to (18.center);
		\draw [style=arrow] (10) to (5);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (18.center) to (10);
\end{tikzpicture}


==> figures/wmpc_ampc_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallBox] (5) at (0.5, 0) {WMPC};
		\node [style=smallBox] (6) at (7, 0) {Allocation};
		\node [style=smallBox] (8) at (7, -4.5) {Actuators,\\Dynamics};
		\node [style=smallBox] (9) at (0.5, -4.5) {Residual dynamics model};
		\node [style=smallBox] (10) at (-5, -4.5) {EKF};
		\node [style=whitebox] (11) at (-7, 0) {Pose reference};
		\node [style=circle] (12) at (3, 0) {};
		\node [style=none] (13) at (0.5, -2) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (15) at (0.5, -6.25) {};
		\node [style=none] (16) at (-5, -6.25) {};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=none] (18) at (7, -6.25) {};
		\node [style=none] (19) at (3.5, 0.5) {+};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (-3.5, -2.5) {$\Delta\hat{\bm{f}},\Delta\hat{\bm{\tau}}$};
		\node [style=none] (22) at (-3.75, 0.25) {$\bm{x}_r$};
		\node [style=none] (23) at (3.75, -2) {$\wrenchResidualModel$};
		\node [style=none] (24) at (8, -2.25) {$\bm{\alpha}^*, \bm{t}^*$};
		\node [style=none] (25) at (4.25, 0.25) {$\bm{w}_a$};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (7.75, -6) {$\bm{x}_m$};
		\node [style=smallBox] (28) at (4.5, 2.5) {AMPC};
		\node [style=none] (29) at (-1.5, 1.5) {};
		\node [style=none] (30) at (9.25, 1.5) {};
		\node [style=none] (31) at (9.25, -1.5) {};
		\node [style=none] (32) at (-1.5, -1.5) {};
		\node [style=none] (33) at (-2, 2.25) {};
		\node [style=none] (34) at (10, 2.5) {};
		\node [style=none] (35) at (10, -3) {};
		\node [style=none] (36) at (7.75, -3) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (40) at (7.75, -3.5) {};
		\node [style=none] (41) at (3.25, 3) {};
		\node [style=none] (42) at (-2.5, 0) {};
		\node [style=none] (43) at (3.25, 2.25) {};
		\node [style=none] (44) at (-2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (11) to (5);
		\draw [style=arrow] (5) to (12);
		\draw [style=arrow] (12) to (6);
		\draw (9) to (13.center);
		\draw (13.center) to (14.center);
		\draw [style=arrow] (14.center) to (12);
		\draw (8) to (18.center);
		\draw (18.center) to (16.center);
		\draw (10) to (17.center);
		\draw [style=arrow] (15.center) to (9);
		\draw [style=arrow] (16.center) to (10);
		\draw [style=arrow] (6) to (8);
		\draw [style=arrow] (17.center) to (20.center);
		\draw [style=arrow] (13.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (37.center) to (33.center);
		\draw (28) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw [style=arrow] (36.center) to (40.center);
		\draw [style=arrow] (33.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw [style=arrow] (44.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wmpc_ampc_diagram_latex.tikz <==
\begin{tikzpicture}[align=center, node distance=0.1cm, font=\footnotesize, scale=0.015cm]

    
    \node [style=smallBox] (5) at (0.5, 0) {WMPC};
    \node [style=smallBox] (6) at (7, 0) {Allocation};
    \node [style=smallBox] (8) at (7, -4.5) {Actuators,\\Dynamics};
    \node [style=smallBox] (9) at (0.5, -4.5) {Residual dynamics model};
    \node [style=smallBox] (10) at (-5, -4.5) {EKF};
    \node [style=whitebox] (11) at (-7, 0) {Pose reference};
    \node [style=circle] (12) at (3, 0) {};
    \node [style=none] (13) at (0.5, -2) {};
    \node [style=none] (14) at (3, -2) {};
    \node [style=none] (15) at (0.5, -6.25) {};
    \node [style=none] (16) at (-5, -6.25) {};
    \node [style=none] (17) at (-5, -0.5) {};
    \node [style=none] (18) at (7, -6.25) {};
    \node [style=none] (19) at (3.5, 0.5) {+};
    \node [style=none] (20) at (-0.75, -0.5) {};
    \node [style=none] (21) at (-3.5, -2.5) {$\Delta\hat{\bm{f}},\Delta\hat{\bm{\tau}}$};
    \node [style=none] (22) at (-3.5, 0.25) {$\bm{x}_r$};
    \node [style=none] (23) at (3.75, -2) {$\wrenchResidualModel$};
    \node [style=none] (24) at (8, -2.25) {$\bm{\alpha}^*, \bm{t}^*$};
    \node [style=none] (25) at (4.25, 0.25) {$\bm{w}_a$};
    \node [style=none] (26) at (0.5, -1) {};
    \node [style=none] (27) at (7.75, -6) {$\bm{x}_m$};
    \node [style=onelinebox] (28) at (4.5, 2.5) {AMPC};
    \node [style=none] (29) at (-1.5, 1.5) {};
    \node [style=none] (30) at (9, 1.5) {};
    \node [style=none] (31) at (9, -1.5) {};
    \node [style=none] (32) at (-1.5, -1.5) {};
	\node [style=none] (33) at (-2, 2.25) {};
    \node [style=none] (34) at (10, 2.5) {};
    \node [style=none] (35) at (10, -3) {};
    \node [style=none] (36) at (8, -3) {};
    \node [style=none] (37) at (-2, -0.5) {};
    \node [style=none] (40) at (8, -3.5) {};
    \node [style=none] (41) at (3.25, 3) {};
    \node [style=none] (42) at (-2.5, 0) {};
    \node [style=none] (43) at (3.25, 2.25) {};
    \node [style=none] (44) at (-2.5, 3) {};

    \draw [style=arrow] (11) to (5);
    \draw [style=arrow] (5) to (12);
    \draw [style=arrow] (12) to (6);
    % \draw (9) to (13.center);
    \draw [style=dotted](13.center) to (14.center);
    \draw [style=arrow, dotted] (14.center) to (12);
    \draw (8) to (18.center);
    \draw (18.center) to (16.center);
    \draw (10) to (17.center);
    \draw [style=arrow] (15.center) to (9);
    \draw [style=arrow] (16.center) to (10);
    \draw [style=arrow] (6) to (8);
    \draw [style=arrow] (17.center) to (20.center);
    % \draw [style=arrow, dashed] (13.center) to (26.center);
    \draw [style=arrow, dashed] (9) to (5);
    \draw (29.center) to (30.center);
    \draw (30.center) to (31.center);
    \draw (31.center) to (32.center);
    \draw (32.center) to (29.center);
    \draw (37.center) to (33.center);
    \draw (28) to (34.center);
    \draw (34.center) to (35.center);
    \draw (35.center) to (36.center);
    \draw [style=arrow] (36.center) to (40.center);

    \draw [style=arrow] (33.center) to (43.center);
    \draw (42.center) to (44.center);
    \draw [style=arrow] (44.center) to (41.center);

    % \node[rectangle,
    % draw = lightgray,
    % text = grey,
    % fill = grey,
    % minimum width = 2cm, 
    % minimum height = 1cm] (r) at (3,0) {123};
\end{tikzpicture}


==> figures/wmpc_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallBox] (5) at (0.25, 0) {WMPC};
		\node [style=smallBox] (6) at (6.75, 0) {Allocation};
		\node [style=smallBox] (8) at (6.75, -3.25) {Actuators,\\Dynamics};
		\node [style=smallBox] (9) at (0.25, -3.25) {Residual dynamics model};
		\node [style=smallBox] (10) at (-5, -3.25) {EKF};
		\node [style=whitebox] (11) at (-7, 0) {Pose reference};
		\node [style=circle] (12) at (2.75, 0) {};
		\node [style=none] (13) at (0.25, -1.75) {};
		\node [style=none] (14) at (2.75, -1.75) {};
		\node [style=none] (15) at (0.25, -5) {};
		\node [style=none] (16) at (-5, -5) {};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=none] (18) at (6.75, -5) {};
		\node [style=none] (19) at (3.25, 0.5) {+};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-3.5, -1.5) {$\Delta\hat{\bm{f}},\Delta\hat{\bm{\tau}}$};
		\node [style=none] (22) at (-3, 0.25) {$\bm{x}_r$};
		\node [style=none] (23) at (3.5, -1.75) {$\wrenchResidualModel$};
		\node [style=none] (24) at (7.75, -1.5) {$\bm{\alpha}^*, \bm{t}^*$};
		\node [style=none] (25) at (4, 0.25) {$\bm{w}_a$};
		\node [style=none] (26) at (0.25, -1) {};
		\node [style=none] (27) at (7.5, -4.75) {$\bm{x}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (11) to (5);
		\draw [style=arrow] (5) to (12);
		\draw [style=arrow] (12) to (6);
		\draw (9) to (13.center);
		\draw (13.center) to (14.center);
		\draw [style=arrow] (14.center) to (12);
		\draw (8) to (18.center);
		\draw (18.center) to (16.center);
		\draw (10) to (17.center);
		\draw [style=arrow] (15.center) to (9);
		\draw [style=arrow] (16.center) to (10);
		\draw [style=arrow] (6) to (8);
		\draw [style=arrow] (17.center) to (20.center);
		\draw [style=arrow] (13.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wmpc_diagram_latex.tikz <==
\begin{tikzpicture}[align=center, node distance=0.1cm, font=\footnotesize, scale=0.015cm]
		\node [style=bigBox] (5) at (0.25, 0) {WMPC};
		\node [style=smallBox] (6) at (6.75, 0) {Allocation};
		\node [style=smallBox] (8) at (6.75, -3.25) {Actuators,\\Dynamics};
		\node [style=smallBox] (9) at (0.25, -3.25) {Residual dynamics model};
		\node [style=smallBox] (10) at (-5, -3.25) {EKF};
		\node [style=whitebox] (11) at (-7, 0) {Pose reference};
		\node [style=circle] (12) at (2.75, 0) {};
		\node [style=none] (13) at (0.25, -1.75) {};
		\node [style=none] (14) at (2.75, -1.75) {};
		\node [style=none] (15) at (0.25, -5) {};
		\node [style=none] (16) at (-5, -5) {};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=none] (18) at (6.75, -5) {};
		\node [style=none] (19) at (3.25, 0.5) {+};
		\node [style=none] (20) at (-1.15, -0.5) {};
		\node [style=none] (21) at (-3.5, -1.5) {$\Delta\hat{\bm{f}},\Delta\hat{\bm{\tau}}$};
		\node [style=none] (22) at (-3, 0.25) {$\bm{x}_r$};
		\node [style=none] (23) at (3.5, -1.75) {$\wrenchResidualModel$};
		\node [style=none] (24) at (7.75, -1.5) {$\bm{\alpha}^*,\bm{t}^*$};
		\node [style=none] (25) at (4, 0.25) {$\bm{w}_a$};
		\node [style=none] (26) at (0.25, -0.95) {};
		\node [style=none] (27) at (7.5, -4.75) {$\bm{x}_m$};

		\draw [style=arrow] (11) to (5);
		\draw [style=arrow] (5) to (12);
		\draw [style=arrow] (12) to (6);
		\draw [dotted] (13.center) to (14.center);
		\draw [dotted, style=arrow] (14.center) to (12);
		\draw (8) to (18.center);
		\draw (18.center) to (16.center);
		\draw (10) to (17.center);
		\draw [style=arrow] (15.center) to (9);
		\draw [style=arrow] (16.center) to (10);
		\draw [style=arrow] (6) to (8);
		\draw [style=arrow] (17.center) to (20.center);
		\draw [dashed, style=arrow] (9) to (26.center);
\end{tikzpicture}

